An Efficient Method for the Joint Estimation of System Parameters and Noise Covariances for Linear Time-Variant Systems

We present an optimization-based method for the joint estimation of system parameters and noise covariances of linear time-variant systems. Given measured data, this method maximizes the likelihood of the parameters. We solve the optimization problem of interest via a novel structure-exploiting solver. We present the advantages of the proposed approach over commonly used methods in the framework of Moving Horizon Estimation. Finally, we show the performance of the method through numerical simulations on a realistic example of a thermal system. In this example, the method can successfully estimate the model parameters in a short computational time.

==> images/RandomWalk_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.237115in}{1.352267in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.237115in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.237115in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{0.602896in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{0.602896in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767633in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.767633in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767633in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767633in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415005in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.415005in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415005in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415005in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062378in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.062378in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062378in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062378in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607986in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692254in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263542in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553630in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759450in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919097in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049538in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159824in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255359in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339626in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910914in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201002in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406822in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566469in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696910in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807196in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902731in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986998in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415005in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of data points \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{0.687279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.687279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217671in, y=0.634518in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{1.012243in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{1.012243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{1.012243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217671in, y=0.959482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.460139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.517363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.557963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.589456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.615187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.636942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.655787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.672410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.785103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.842327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.882927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.914419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.940150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.961906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.980751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{0.997374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602896in}{1.110067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162116in,y=0.792507in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{\textrm{MSE}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767633in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{1.103895in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{0.958912in}}%
\pgfpathlineto{\pgfqpoint{1.859442in}{0.885026in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{2.597188in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{2.962655in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{3.329453in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{3.695717in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{4.062378in}{0.464413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602896in}{0.431603in}}{\pgfqpoint{3.624219in}{0.721808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767633in}{1.120602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103895in}{1.032821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478250in}{0.958912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859442in}{0.885026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{0.826855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597188in}{0.744165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962655in}{0.656976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329453in}{0.584934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695717in}{0.513718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062378in}{0.464413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.602896in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227115in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602896in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{4.227115in}{1.153411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415005in,y=1.236744in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Convergence plot}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/RandomWalk_estimation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.196706in}{2.136893in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.196706in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.196706in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.021706in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.021706in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{0.474660in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{0.474660in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544981in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544981in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248183in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248183in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951386in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951386in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248183in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha^\star\) (actual)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474660in}{0.500078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.447316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474660in}{0.840745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.787984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474660in}{1.181413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.128652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474660in}{1.522081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.469320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474660in}{1.862749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.809987in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.184820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{\alpha}\) (estimated)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474660in}{0.431603in}}{\pgfqpoint{1.547046in}{1.506433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544981in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559115in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566183in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573250in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580317in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587385in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594452in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601519in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608587in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615654in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622722in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629789in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636856in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643924in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650991in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658058in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665126in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672193in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679260in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686328in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693395in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700462in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707530in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714597in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721665in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728732in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735799in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742867in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749934in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757001in}{0.701558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764069in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771136in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778203in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785271in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792338in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799406in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806473in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813540in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820608in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827675in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834742in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841810in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848877in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855944in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863012in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870079in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877147in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884214in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891281in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898349in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905416in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912483in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919551in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926618in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933685in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940753in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947820in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954888in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961955in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969022in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976090in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983157in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990224in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997292in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004359in}{0.979654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011426in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018494in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025561in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032629in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039696in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046763in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053831in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060898in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067965in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075033in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082100in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089167in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096235in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103302in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110370in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117437in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124504in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131572in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138639in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145706in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152774in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159841in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166908in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173976in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181043in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188110in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195178in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202245in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209313in}{0.979654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216380in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223447in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230515in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237582in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244649in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251717in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258784in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265851in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272919in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279986in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287054in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294121in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301188in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308256in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315323in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322390in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329458in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336525in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343592in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350660in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357727in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364795in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371862in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378929in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385997in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393064in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400131in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407199in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414266in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421333in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428401in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435468in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442536in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449603in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456670in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463738in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470805in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477872in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484940in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492007in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499074in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506142in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513209in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520277in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527344in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534411in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541479in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548546in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555613in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562681in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569748in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576815in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583883in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590950in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598017in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605085in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612152in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619220in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626287in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633354in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640422in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647489in}{1.702705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654556in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661624in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668691in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675758in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682826in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689893in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696961in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704028in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711095in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718163in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725230in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732297in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739365in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746432in}{1.591466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753499in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760567in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767634in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774702in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781769in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788836in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795904in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802971in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810038in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817106in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824173in}{1.591466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831240in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838308in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845375in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852443in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859510in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866577in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873645in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880712in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887779in}{1.758324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894847in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901914in}{1.702705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908981in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916049in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923116in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930184in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937251in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944318in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951386in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474660in}{0.431603in}}{\pgfqpoint{1.547046in}{1.506433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544981in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{1.951386in}{1.862749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.474660in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021706in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.021706in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.021706in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474660in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{2.021706in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248183in,y=2.021370in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont N = 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571883in}{1.419211in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.419211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491350in}{1.419211in}}{\pgfqpoint{1.491350in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{1.491350in}{1.840814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491350in}{1.868592in}}{\pgfqpoint{1.463572in}{1.868592in}}%
\pgfpathlineto{\pgfqpoint{0.571883in}{1.868592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544105in}{1.868592in}}{\pgfqpoint{0.544105in}{1.840814in}}%
\pgfpathlineto{\pgfqpoint{0.544105in}{1.446989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544105in}{1.419211in}}{\pgfqpoint{0.571883in}{1.419211in}}%
\pgfpathlineto{\pgfqpoint{0.571883in}{1.419211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738549in}{1.756125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988549in,y=1.707513in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599660in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{0.738549in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{0.877438in}{1.552267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988549in,y=1.503656in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{\alpha}\) = \(\displaystyle \alpha^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{2.639660in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{2.639660in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709981in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709981in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413183in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413183in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116386in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116386in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413183in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha^\star\) (actual)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639660in}{0.500078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364968in, y=0.447316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639660in}{0.840745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364968in, y=0.787984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639660in}{1.181413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364968in, y=1.128652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639660in}{1.522081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364968in, y=1.469320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639660in}{1.862749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364968in, y=1.809987in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309413in,y=1.184820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{\alpha}\) (estimated)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.639660in}{0.431603in}}{\pgfqpoint{1.547046in}{1.506433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709981in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717048in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724115in}{0.506891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731183in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738250in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745317in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752385in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759452in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766519in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773587in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780654in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787722in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794789in}{0.562510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801856in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808924in}{0.590320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815991in}{0.618129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823058in}{0.618129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830126in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837193in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844260in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851328in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858395in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865462in}{0.645939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872530in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879597in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886665in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893732in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900799in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907867in}{0.701558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914934in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922001in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929069in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936136in}{0.701558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943203in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950271in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957338in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964406in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971473in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978540in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985608in}{0.729368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992675in}{0.784987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999742in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006810in}{0.784987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013877in}{0.784987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020944in}{0.812797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028012in}{0.784987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035079in}{0.784987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042147in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049214in}{0.757177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056281in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063349in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070416in}{0.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077483in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084551in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091618in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098685in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105753in}{0.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112820in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119888in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126955in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134022in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141090in}{0.951845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148157in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155224in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.924035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169359in}{0.951845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176426in}{0.896226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183494in}{0.951845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190561in}{0.951845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197629in}{0.979654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204696in}{0.979654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211763in}{0.979654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218831in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225898in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232965in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240033in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247100in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254167in}{1.007464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261235in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268302in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275370in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282437in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289504in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296572in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303639in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310706in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317774in}{1.063083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324841in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331908in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338976in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346043in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353110in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360178in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367245in}{1.118703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374313in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381380in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388447in}{1.174322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395515in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402582in}{1.090893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409649in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416717in}{1.146512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423784in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430851in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437919in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444986in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452054in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459121in}{1.229941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466188in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473256in}{1.202131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480323in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487390in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494458in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501525in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508592in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515660in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522727in}{1.257751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529795in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536862in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543929in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550997in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558064in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565131in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572199in}{1.285560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579266in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586333in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593401in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600468in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607536in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614603in}{1.341179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621670in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628738in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635805in}{1.313370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642872in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649940in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657007in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664074in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671142in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678209in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685277in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692344in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699411in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706479in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713546in}{1.480228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720613in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727681in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734748in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741815in}{1.452418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748883in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755950in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763017in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770085in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777152in}{1.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784220in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791287in}{1.591466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798354in}{1.591466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805422in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812489in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819556in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826624in}{1.591466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833691in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840758in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847826in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854893in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861961in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869028in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876095in}{1.563656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883163in}{1.702705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890230in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897297in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904365in}{1.647085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911432in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918499in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925567in}{1.619276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932634in}{1.674895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939702in}{1.730514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946769in}{1.702705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953836in}{1.702705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960904in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967971in}{1.758324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975038in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982106in}{1.730514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989173in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996240in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003308in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010375in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017443in}{1.758324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024510in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031577in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038645in}{1.786133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045712in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052779in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059847in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066914in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073981in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081049in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088116in}{1.813943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095184in}{1.841753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102251in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109318in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116386in}{1.869562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.639660in}{0.431603in}}{\pgfqpoint{1.547046in}{1.506433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709981in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{4.116386in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{4.116386in}{1.862749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.639660in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186706in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639660in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639660in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.938036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413183in,y=2.021370in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont N = 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197794in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{4.089484in}{0.501048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117261in}{0.501048in}}{\pgfqpoint{4.117261in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{4.117261in}{0.922651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117261in}{0.950429in}}{\pgfqpoint{4.089484in}{0.950429in}}%
\pgfpathlineto{\pgfqpoint{3.197794in}{0.950429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.170017in}{0.950429in}}{\pgfqpoint{3.170017in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{3.170017in}{0.528826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.170017in}{0.501048in}}{\pgfqpoint{3.197794in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{3.197794in}{0.501048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364461in}{0.837961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614461in,y=0.789350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225572in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{3.503350in}{0.634104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614461in,y=0.585493in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{\alpha}\) = \(\displaystyle \alpha^\star\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/RandomWalk_objectives.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.202668in}{1.460422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.202668in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.202668in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480493in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{0.480493in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{0.480493in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480493in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480493in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215983in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215983in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951474in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951474in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686965in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686965in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422455in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422455in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157946in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157946in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319219in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont parameter \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480493in}{0.472568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205801in, y=0.419807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480493in}{0.882219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205801in, y=0.829457in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480493in}{1.291869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205801in, y=1.239108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150245in,y=0.882219in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont objective in \(\displaystyle [0, 1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480493in}{0.431603in}}{\pgfqpoint{3.677453in}{0.901231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215983in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.215983in}{1.332835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480493in}{0.431603in}}{\pgfqpoint{3.677453in}{0.901231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554042in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{0.590445in}{1.288309in}}%
\pgfpathlineto{\pgfqpoint{0.626848in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{0.663251in}{1.277842in}}%
\pgfpathlineto{\pgfqpoint{0.699654in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{0.736057in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{1.254455in}}%
\pgfpathlineto{\pgfqpoint{0.808863in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{0.845266in}{1.234351in}}%
\pgfpathlineto{\pgfqpoint{0.881669in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{0.918073in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{0.954476in}{1.198664in}}%
\pgfpathlineto{\pgfqpoint{0.990879in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{1.027282in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{1.063685in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{1.136491in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{1.172894in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{1.098795in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{1.083545in}}%
\pgfpathlineto{\pgfqpoint{1.282103in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{1.318506in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{1.354909in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.391312in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{1.427716in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.464119in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{1.500522in}{0.976918in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{0.962140in}}%
\pgfpathlineto{\pgfqpoint{1.573328in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.609731in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{1.682537in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{1.718940in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.755343in}{0.878215in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.900955in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{1.937358in}{0.815754in}}%
\pgfpathlineto{\pgfqpoint{1.973762in}{0.804140in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{0.760601in}}%
\pgfpathlineto{\pgfqpoint{2.155777in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{2.192180in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{2.264986in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.712487in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{0.703658in}}%
\pgfpathlineto{\pgfqpoint{2.374195in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{2.410598in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{2.447001in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{2.519808in}{0.663165in}}%
\pgfpathlineto{\pgfqpoint{2.556211in}{0.655754in}}%
\pgfpathlineto{\pgfqpoint{2.592614in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{2.629017in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{2.665420in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{2.701823in}{0.628197in}}%
\pgfpathlineto{\pgfqpoint{2.738226in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{2.774629in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{2.811032in}{0.609554in}}%
\pgfpathlineto{\pgfqpoint{2.847435in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{2.883838in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{2.920241in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{2.956644in}{0.587109in}}%
\pgfpathlineto{\pgfqpoint{2.993048in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.576825in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{3.102257in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{3.138660in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{3.175063in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{3.211466in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{3.247869in}{0.549276in}}%
\pgfpathlineto{\pgfqpoint{3.284272in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.320675in}{0.541080in}}%
\pgfpathlineto{\pgfqpoint{3.357078in}{0.537150in}}%
\pgfpathlineto{\pgfqpoint{3.393481in}{0.533327in}}%
\pgfpathlineto{\pgfqpoint{3.429884in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{3.466287in}{0.525987in}}%
\pgfpathlineto{\pgfqpoint{3.502690in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{0.519036in}}%
\pgfpathlineto{\pgfqpoint{3.575497in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{3.611900in}{0.512448in}}%
\pgfpathlineto{\pgfqpoint{3.648303in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{3.684706in}{0.506201in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{0.503199in}}%
\pgfpathlineto{\pgfqpoint{3.757512in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{0.497424in}}%
\pgfpathlineto{\pgfqpoint{3.830318in}{0.494647in}}%
\pgfpathlineto{\pgfqpoint{3.866721in}{0.491939in}}%
\pgfpathlineto{\pgfqpoint{3.903124in}{0.489301in}}%
\pgfpathlineto{\pgfqpoint{3.939527in}{0.486728in}}%
\pgfpathlineto{\pgfqpoint{3.975930in}{0.484219in}}%
\pgfpathlineto{\pgfqpoint{4.012333in}{0.481772in}}%
\pgfpathlineto{\pgfqpoint{4.048737in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{4.085140in}{0.477057in}}%
\pgfpathlineto{\pgfqpoint{4.121543in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{0.472568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480493in}{0.431603in}}{\pgfqpoint{3.677453in}{0.901231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554042in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{0.590445in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{0.626848in}{0.776458in}}%
\pgfpathlineto{\pgfqpoint{0.663251in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{0.699654in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{0.736057in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{0.808863in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{0.845266in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{0.881669in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{0.918073in}{0.494088in}}%
\pgfpathlineto{\pgfqpoint{0.954476in}{0.487165in}}%
\pgfpathlineto{\pgfqpoint{0.990879in}{0.481980in}}%
\pgfpathlineto{\pgfqpoint{1.027282in}{0.478184in}}%
\pgfpathlineto{\pgfqpoint{1.063685in}{0.475520in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{0.473792in}}%
\pgfpathlineto{\pgfqpoint{1.136491in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.172894in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{0.472858in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{1.282103in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{1.318506in}{0.476430in}}%
\pgfpathlineto{\pgfqpoint{1.354909in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.391312in}{0.480547in}}%
\pgfpathlineto{\pgfqpoint{1.427716in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{1.464119in}{0.485704in}}%
\pgfpathlineto{\pgfqpoint{1.500522in}{0.488603in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.573328in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{1.609731in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{0.501856in}}%
\pgfpathlineto{\pgfqpoint{1.682537in}{0.505500in}}%
\pgfpathlineto{\pgfqpoint{1.718940in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{1.755343in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.525097in}}%
\pgfpathlineto{\pgfqpoint{1.900955in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{1.937358in}{0.533403in}}%
\pgfpathlineto{\pgfqpoint{1.973762in}{0.537627in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{0.541889in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{0.546185in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{0.554855in}}%
\pgfpathlineto{\pgfqpoint{2.155777in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{2.192180in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{2.264986in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{2.374195in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{2.410598in}{0.590027in}}%
\pgfpathlineto{\pgfqpoint{2.447001in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{0.598823in}}%
\pgfpathlineto{\pgfqpoint{2.519808in}{0.603209in}}%
\pgfpathlineto{\pgfqpoint{2.556211in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{2.592614in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{2.629017in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{2.665420in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{2.701823in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{2.738226in}{0.629264in}}%
\pgfpathlineto{\pgfqpoint{2.774629in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{2.811032in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{2.847435in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{2.883838in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{2.920241in}{0.650505in}}%
\pgfpathlineto{\pgfqpoint{2.956644in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{2.993048in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.663001in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{0.667121in}}%
\pgfpathlineto{\pgfqpoint{3.102257in}{0.671219in}}%
\pgfpathlineto{\pgfqpoint{3.138660in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{3.175063in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{3.211466in}{0.683371in}}%
\pgfpathlineto{\pgfqpoint{3.247869in}{0.687374in}}%
\pgfpathlineto{\pgfqpoint{3.284272in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{3.320675in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{3.357078in}{0.699238in}}%
\pgfpathlineto{\pgfqpoint{3.393481in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{3.429884in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{3.466287in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{3.502690in}{0.714713in}}%
\pgfpathlineto{\pgfqpoint{3.539094in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{3.575497in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{3.611900in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{3.648303in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{3.684706in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{3.757512in}{0.740855in}}%
\pgfpathlineto{\pgfqpoint{3.793915in}{0.744492in}}%
\pgfpathlineto{\pgfqpoint{3.830318in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{3.866721in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{3.903124in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{3.939527in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{3.975930in}{0.762325in}}%
\pgfpathlineto{\pgfqpoint{4.012333in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{4.048737in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{4.085140in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{4.121543in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{0.779576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480493in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.480493in}{1.332835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157946in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.332835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480493in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480493in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.332835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280450in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{4.060724in}{0.610152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088501in}{0.610152in}}{\pgfqpoint{4.088501in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{4.088501in}{1.235612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088501in}{1.263390in}}{\pgfqpoint{4.060724in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.280450in}{1.263390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252672in}{1.263390in}}{\pgfqpoint{3.252672in}{1.235612in}}%
\pgfpathlineto{\pgfqpoint{3.252672in}{0.637930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252672in}{0.610152in}}{\pgfqpoint{3.280450in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{3.280450in}{0.610152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308228in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{3.447117in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{3.586006in}{1.150923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697117in,y=1.102311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308228in}{0.947065in}}%
\pgfpathlineto{\pgfqpoint{3.447117in}{0.947065in}}%
\pgfpathlineto{\pgfqpoint{3.586006in}{0.947065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697117in,y=0.898454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308228in}{0.743208in}}%
\pgfpathlineto{\pgfqpoint{3.447117in}{0.743208in}}%
\pgfpathlineto{\pgfqpoint{3.586006in}{0.743208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697117in,y=0.694597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/benchmark_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.198788in}{1.850106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.198788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.198788in}{1.850106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.732835in}}%
\pgfpathlineto{\pgfqpoint{0.507491in}{1.732835in}}%
\pgfpathlineto{\pgfqpoint{0.507491in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674823in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674823in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674823in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344150in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344150in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344150in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013476in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.013476in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013476in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013476in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682803in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.682803in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682803in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682803in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352130in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.352130in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352130in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352130in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021456in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.021456in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021456in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021456in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348140in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of time points \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.466535in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.466535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507491in}{0.466535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340824in, y=0.413774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.907691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507491in}{0.907691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201935in, y=0.854929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.348846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507491in}{1.348846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201935in, y=1.296085in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146379in,y=1.082219in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Running time (in sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674823in}{0.490750in}}%
\pgfpathlineto{\pgfqpoint{1.511481in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.348140in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{0.555692in}}%
\pgfpathlineto{\pgfqpoint{4.021456in}{0.597475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674823in}{0.490750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511481in}{0.504679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348140in}{0.541699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184798in}{0.555692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021456in}{0.597475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674823in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.511481in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.348140in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.021456in}{1.673688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507491in}{0.431603in}}{\pgfqpoint{3.681297in}{1.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674823in}{0.564964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511481in}{0.806476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348140in}{1.093171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184798in}{1.445155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021456in}{1.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.507491in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188788in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507491in}{1.732835in}}%
\pgfpathlineto{\pgfqpoint{4.188788in}{1.732835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604713in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.214009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525205in}{1.214009in}}{\pgfqpoint{1.525205in}{1.241787in}}%
\pgfpathlineto{\pgfqpoint{1.525205in}{1.635612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525205in}{1.663390in}}{\pgfqpoint{1.497427in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{0.604713in}{1.663390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576936in}{1.663390in}}{\pgfqpoint{0.576936in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{0.576936in}{1.241787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576936in}{1.214009in}}{\pgfqpoint{0.604713in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{0.604713in}{1.214009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632491in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.771380in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.910269in}{1.550923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771380in}{1.550923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021380in,y=1.502311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SQP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632491in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{0.771380in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{0.910269in}{1.347065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771380in}{1.347065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021380in,y=1.298454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IPOPT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/benchmark_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.221441in}{1.242835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.221441in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.221441in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{0.548581in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{0.548581in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715075in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715075in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547543in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.547543in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547543in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547543in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380011in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.380011in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380011in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380011in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212479in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212479in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212479in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044948in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.044948in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044948in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044948in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380011in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of time points \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{0.437893in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{0.437893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548581in}{0.437893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.385132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{0.924585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548581in}{0.924585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.871823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.832219in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle || \alpha - \alpha^* ||_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715075in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{1.547543in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{2.380011in}{0.546050in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{0.520064in}}%
\pgfpathlineto{\pgfqpoint{4.044948in}{0.468023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548581in}{0.431603in}}{\pgfqpoint{3.662860in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{1.196415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547543in}{0.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380011in}{0.546050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212479in}{0.520064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044948in}{0.468023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.548581in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211441in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548581in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{4.211441in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/benchmark_rtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.332491in}{1.332908in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.332491in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.332491in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605636in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.605636in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605636in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605636in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958967in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958967in,y=0.356603in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750615in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750615in,y=0.356603in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678126in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of time points \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{0.492153in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{0.492153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.492153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.439391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.039652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{1.039652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.986891in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.439095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.467101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.656967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.753377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.821780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.874839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.918190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.954844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{0.986594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{1.014600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498387in}{1.204466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=0.832219in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Runtime (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605636in}{0.468023in}}%
\pgfpathlineto{\pgfqpoint{1.397284in}{0.521631in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{2.394642in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{2.750615in}{0.660301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605636in}{0.468023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397284in}{0.521631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958967in}{0.588342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394642in}{0.611543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750615in}{0.660301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605636in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{1.397284in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{2.394642in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{2.750615in}{1.196415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498387in}{0.431603in}}{\pgfqpoint{2.359477in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605636in}{0.789746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397284in}{0.932039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958967in}{1.043921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394642in}{1.127305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750615in}{1.196415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.498387in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857864in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498387in}{1.232835in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.232835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955086in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{4.294713in}{0.714009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322491in}{0.714009in}}{\pgfqpoint{4.322491in}{0.741787in}}%
\pgfpathlineto{\pgfqpoint{4.322491in}{1.135612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322491in}{1.163390in}}{\pgfqpoint{4.294713in}{1.163390in}}%
\pgfpathlineto{\pgfqpoint{2.955086in}{1.163390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.927308in}{1.163390in}}{\pgfqpoint{2.927308in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{2.927308in}{0.741787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.927308in}{0.714009in}}{\pgfqpoint{2.955086in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{2.955086in}{0.714009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982864in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{3.121753in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{3.260642in}{1.050923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121753in}{1.050923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371753in,y=1.002311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont tailored SQP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982864in}{0.847065in}}%
\pgfpathlineto{\pgfqpoint{3.121753in}{0.847065in}}%
\pgfpathlineto{\pgfqpoint{3.260642in}{0.847065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121753in}{0.847065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371753in,y=0.798454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IPOPT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/profiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.196960in}{1.761310in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.196960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.196960in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{0.505525in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613206in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.613206in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613206in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613206in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151614in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.151614in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151614in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151614in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690022in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690022in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690022in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228430in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228430in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228430in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766838in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766838in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766838in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690022in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.491358in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{0.491358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505525in}{0.491358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338858in, y=0.438596in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.075185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505525in}{1.075185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.022423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.659012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505525in}{1.659012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.606250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.074532in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperatures (° C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613206in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{0.615360in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{0.828569in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.692176in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.120748in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.122902in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{2.553628in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{1.659012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613206in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{0.615360in}{0.493050in}}%
\pgfpathlineto{\pgfqpoint{0.616437in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{0.617513in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{0.618590in}{0.508019in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.533943in}}%
\pgfpathlineto{\pgfqpoint{0.621821in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{0.627205in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{0.628282in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{0.633666in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{0.636896in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{0.639050in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{0.641203in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{0.644434in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{0.645511in}{0.646867in}}%
\pgfpathlineto{\pgfqpoint{0.650895in}{0.685406in}}%
\pgfpathlineto{\pgfqpoint{0.651972in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{0.654125in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{0.684129in}}%
\pgfpathlineto{\pgfqpoint{0.657356in}{0.684524in}}%
\pgfpathlineto{\pgfqpoint{0.659509in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{0.661663in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.662740in}{0.705997in}}%
\pgfpathlineto{\pgfqpoint{0.663817in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{0.664893in}{0.710814in}}%
\pgfpathlineto{\pgfqpoint{0.667047in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{0.672431in}{0.735744in}}%
\pgfpathlineto{\pgfqpoint{0.673508in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{0.674585in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{0.675661in}{0.746263in}}%
\pgfpathlineto{\pgfqpoint{0.676738in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{0.678892in}{0.751121in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{0.681046in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{0.682122in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{0.685353in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{0.686430in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{0.688583in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{0.690737in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{0.693967in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{0.695044in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{0.696121in}{0.751724in}}%
\pgfpathlineto{\pgfqpoint{0.698275in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{0.700428in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.701505in}{0.767719in}}%
\pgfpathlineto{\pgfqpoint{0.702582in}{0.755541in}}%
\pgfpathlineto{\pgfqpoint{0.703659in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{0.706889in}{0.762436in}}%
\pgfpathlineto{\pgfqpoint{0.707966in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{0.711196in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{0.713350in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{0.714427in}{0.771223in}}%
\pgfpathlineto{\pgfqpoint{0.716581in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{0.720888in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{0.721965in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{0.723041in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{0.724118in}{0.771959in}}%
\pgfpathlineto{\pgfqpoint{0.726272in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{0.727349in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{0.728425in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{0.729502in}{0.789868in}}%
\pgfpathlineto{\pgfqpoint{0.731656in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{0.737040in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{0.739194in}{0.770018in}}%
\pgfpathlineto{\pgfqpoint{0.740270in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{0.742424in}{0.766217in}}%
\pgfpathlineto{\pgfqpoint{0.744578in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{0.773221in}}%
\pgfpathlineto{\pgfqpoint{0.746731in}{0.764074in}}%
\pgfpathlineto{\pgfqpoint{0.747808in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{0.748885in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.749962in}{0.767532in}}%
\pgfpathlineto{\pgfqpoint{0.752115in}{0.756893in}}%
\pgfpathlineto{\pgfqpoint{0.754269in}{0.774882in}}%
\pgfpathlineto{\pgfqpoint{0.755346in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{0.756423in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.760778in}}%
\pgfpathlineto{\pgfqpoint{0.759653in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{0.762884in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{0.763960in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{0.765037in}{0.781180in}}%
\pgfpathlineto{\pgfqpoint{0.766114in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{0.767191in}{0.788120in}}%
\pgfpathlineto{\pgfqpoint{0.769344in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{0.770421in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{0.771498in}{0.786734in}}%
\pgfpathlineto{\pgfqpoint{0.772575in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{0.774729in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{0.777959in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.779036in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{0.780113in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{0.781189in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{0.792092in}}%
\pgfpathlineto{\pgfqpoint{0.784420in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{0.786574in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{0.788727in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{0.790881in}{0.814921in}}%
\pgfpathlineto{\pgfqpoint{0.791958in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{0.796265in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{0.797342in}{0.836614in}}%
\pgfpathlineto{\pgfqpoint{0.798419in}{0.825908in}}%
\pgfpathlineto{\pgfqpoint{0.800572in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.845091in}}%
\pgfpathlineto{\pgfqpoint{0.804879in}{0.865156in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{0.808110in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{0.809187in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{0.810263in}{0.866166in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{0.861457in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.852031in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{0.815648in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{0.818878in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{0.819955in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{0.822108in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{0.825339in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{0.827493in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{0.829646in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{0.837184in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{0.955103in}}%
\pgfpathlineto{\pgfqpoint{0.849029in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{0.851182in}{1.014648in}}%
\pgfpathlineto{\pgfqpoint{0.852259in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{0.853336in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{0.854413in}{1.016906in}}%
\pgfpathlineto{\pgfqpoint{0.856567in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{0.858720in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.101824in}}%
\pgfpathlineto{\pgfqpoint{0.872719in}{1.103993in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{0.874872in}{1.098533in}}%
\pgfpathlineto{\pgfqpoint{0.875949in}{1.107768in}}%
\pgfpathlineto{\pgfqpoint{0.878103in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{0.879180in}{1.111112in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{0.881333in}{1.119919in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{0.886717in}{1.136135in}}%
\pgfpathlineto{\pgfqpoint{0.887794in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{0.889948in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{1.142424in}}%
\pgfpathlineto{\pgfqpoint{0.892101in}{1.149476in}}%
\pgfpathlineto{\pgfqpoint{0.893178in}{1.142563in}}%
\pgfpathlineto{\pgfqpoint{0.896409in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{0.899639in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{0.900716in}{1.152416in}}%
\pgfpathlineto{\pgfqpoint{0.901793in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{0.902870in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{0.903946in}{1.151601in}}%
\pgfpathlineto{\pgfqpoint{0.905023in}{1.155565in}}%
\pgfpathlineto{\pgfqpoint{0.906100in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{0.907177in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{1.170660in}}%
\pgfpathlineto{\pgfqpoint{0.910407in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{0.912561in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{0.913638in}{1.176105in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.168220in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.162635in}}%
\pgfpathlineto{\pgfqpoint{0.917945in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{0.925483in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{0.926560in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{1.153911in}}%
\pgfpathlineto{\pgfqpoint{0.930867in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{1.131288in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{1.134147in}}%
\pgfpathlineto{\pgfqpoint{0.939481in}{1.116262in}}%
\pgfpathlineto{\pgfqpoint{0.941635in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.942712in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.944865in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{0.945942in}{1.107736in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{1.109988in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{0.951326in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{0.953480in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{0.955634in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{0.956710in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{0.957787in}{1.066769in}}%
\pgfpathlineto{\pgfqpoint{0.958864in}{1.059051in}}%
\pgfpathlineto{\pgfqpoint{0.961018in}{1.060716in}}%
\pgfpathlineto{\pgfqpoint{0.962095in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{0.965325in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{0.966402in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{0.968555in}{1.052800in}}%
\pgfpathlineto{\pgfqpoint{0.969632in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{0.970709in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{0.972863in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{0.973940in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{0.977170in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{0.978247in}{1.036136in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{0.980400in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{0.982554in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{0.983631in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{0.985784in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{0.986861in}{1.051717in}}%
\pgfpathlineto{\pgfqpoint{0.987938in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{1.041755in}}%
\pgfpathlineto{\pgfqpoint{0.995476in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{0.998706in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{0.999783in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{1.013852in}}%
\pgfpathlineto{\pgfqpoint{1.004090in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.005167in}{1.032662in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{1.014859in}{1.046219in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{1.017012in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.018089in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{1.019166in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{1.020243in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{1.022396in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{1.023473in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{1.024550in}{1.043620in}}%
\pgfpathlineto{\pgfqpoint{1.026703in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.027780in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.031011in}{1.044031in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.059314in}}%
\pgfpathlineto{\pgfqpoint{1.034241in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{1.037472in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{1.038548in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{1.041779in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{1.042856in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.045009in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{1.047163in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.090582in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{1.086291in}}%
\pgfpathlineto{\pgfqpoint{1.054701in}{1.062355in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.059008in}{1.052258in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{1.062238in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{1.063315in}{1.021932in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{1.066546in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{1.067622in}{1.016805in}}%
\pgfpathlineto{\pgfqpoint{1.073007in}{0.966936in}}%
\pgfpathlineto{\pgfqpoint{1.074083in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{1.075160in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{1.078391in}{0.953555in}}%
\pgfpathlineto{\pgfqpoint{1.079467in}{0.956042in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{1.084852in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{1.087005in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{0.907446in}}%
\pgfpathlineto{\pgfqpoint{1.091312in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{1.097773in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{1.101004in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{1.106388in}{0.849753in}}%
\pgfpathlineto{\pgfqpoint{1.107465in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.108541in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{1.112849in}{0.841622in}}%
\pgfpathlineto{\pgfqpoint{1.115002in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{1.117156in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{1.120386in}{0.827206in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.122540in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{1.131155in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{1.134385in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{1.135462in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.137616in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{1.139769in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{1.141923in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{1.144076in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.790508in}}%
\pgfpathlineto{\pgfqpoint{1.147307in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.149460in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{1.150537in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{1.151614in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{0.784369in}}%
\pgfpathlineto{\pgfqpoint{1.153768in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{1.156998in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{1.159152in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{0.772897in}}%
\pgfpathlineto{\pgfqpoint{1.161305in}{0.764843in}}%
\pgfpathlineto{\pgfqpoint{1.162382in}{0.769267in}}%
\pgfpathlineto{\pgfqpoint{1.164536in}{0.752306in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{0.763804in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{1.168843in}{0.771134in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{1.170997in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{1.172074in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{1.174227in}{0.762197in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.762434in}}%
\pgfpathlineto{\pgfqpoint{1.179611in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{1.180688in}{0.756103in}}%
\pgfpathlineto{\pgfqpoint{1.181765in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{1.182842in}{0.761367in}}%
\pgfpathlineto{\pgfqpoint{1.186072in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{1.187149in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.190380in}{0.752859in}}%
\pgfpathlineto{\pgfqpoint{1.194687in}{0.729361in}}%
\pgfpathlineto{\pgfqpoint{1.195764in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.197917in}{0.736367in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{1.202224in}{0.736240in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{1.204378in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{0.732052in}}%
\pgfpathlineto{\pgfqpoint{1.207609in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{1.208685in}{0.730220in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{0.731281in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{1.218377in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.220530in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.223761in}{0.722473in}}%
\pgfpathlineto{\pgfqpoint{1.224838in}{0.736216in}}%
\pgfpathlineto{\pgfqpoint{1.225914in}{0.726636in}}%
\pgfpathlineto{\pgfqpoint{1.228068in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.229145in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.230222in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{1.231299in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{1.232375in}{0.732330in}}%
\pgfpathlineto{\pgfqpoint{1.233452in}{0.731625in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{0.737777in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{1.237759in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{0.747768in}}%
\pgfpathlineto{\pgfqpoint{1.239913in}{0.747267in}}%
\pgfpathlineto{\pgfqpoint{1.240990in}{0.750872in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{1.244220in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.755978in}}%
\pgfpathlineto{\pgfqpoint{1.247451in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{1.249604in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{1.252835in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.253912in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.254988in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{1.256065in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{1.257142in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{0.781960in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{1.260373in}{0.780350in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{0.768341in}}%
\pgfpathlineto{\pgfqpoint{1.264680in}{0.785885in}}%
\pgfpathlineto{\pgfqpoint{1.265757in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{1.268987in}{0.822946in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.274371in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{1.284062in}{0.957408in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.964117in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{0.960242in}}%
\pgfpathlineto{\pgfqpoint{1.287293in}{0.968072in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{0.993238in}}%
\pgfpathlineto{\pgfqpoint{1.290523in}{1.000519in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{1.293754in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{1.296984in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{1.298061in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{1.301292in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{1.303445in}{1.050001in}}%
\pgfpathlineto{\pgfqpoint{1.304522in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{1.310983in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{1.312060in}{1.072049in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{1.079447in}}%
\pgfpathlineto{\pgfqpoint{1.314213in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{1.315290in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{1.316367in}{1.050783in}}%
\pgfpathlineto{\pgfqpoint{1.319597in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{1.321751in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{1.330366in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.334673in}{1.079377in}}%
\pgfpathlineto{\pgfqpoint{1.337903in}{1.070719in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{1.341134in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{1.342211in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{1.343287in}{1.072834in}}%
\pgfpathlineto{\pgfqpoint{1.345441in}{1.077605in}}%
\pgfpathlineto{\pgfqpoint{1.346518in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{1.347595in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{1.348671in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{1.073636in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.352979in}{1.072822in}}%
\pgfpathlineto{\pgfqpoint{1.354056in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.355132in}{1.077558in}}%
\pgfpathlineto{\pgfqpoint{1.356209in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.358363in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{1.359440in}{1.085723in}}%
\pgfpathlineto{\pgfqpoint{1.361593in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.362670in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{1.363747in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{1.368054in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{1.370208in}{1.083518in}}%
\pgfpathlineto{\pgfqpoint{1.372361in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{1.376669in}{1.070810in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{1.076270in}}%
\pgfpathlineto{\pgfqpoint{1.384206in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.385283in}{1.066060in}}%
\pgfpathlineto{\pgfqpoint{1.386360in}{1.067830in}}%
\pgfpathlineto{\pgfqpoint{1.388514in}{1.086470in}}%
\pgfpathlineto{\pgfqpoint{1.389590in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{1.390667in}{1.074356in}}%
\pgfpathlineto{\pgfqpoint{1.391744in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.062235in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{1.400359in}{1.081724in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{1.403589in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{1.411127in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{1.412204in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{1.413280in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.071202in}}%
\pgfpathlineto{\pgfqpoint{1.415434in}{1.076045in}}%
\pgfpathlineto{\pgfqpoint{1.416511in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{1.079715in}}%
\pgfpathlineto{\pgfqpoint{1.420818in}{1.069985in}}%
\pgfpathlineto{\pgfqpoint{1.422972in}{1.074096in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.075463in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{1.429433in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{1.431586in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{1.041526in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{1.043875in}}%
\pgfpathlineto{\pgfqpoint{1.435894in}{1.035839in}}%
\pgfpathlineto{\pgfqpoint{1.436970in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{1.439124in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{1.033835in}}%
\pgfpathlineto{\pgfqpoint{1.441278in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{1.442354in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{1.444508in}{1.042139in}}%
\pgfpathlineto{\pgfqpoint{1.445585in}{1.044183in}}%
\pgfpathlineto{\pgfqpoint{1.446662in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{1.447739in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{1.048553in}}%
\pgfpathlineto{\pgfqpoint{1.453123in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{1.455276in}{1.061968in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.457430in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{1.458507in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{1.461737in}{1.052156in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.463891in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{1.466044in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{1.467121in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{1.470352in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.029254in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{1.477889in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{1.478966in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{1.482197in}{1.022500in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{1.486504in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{1.488658in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{1.489734in}{0.988017in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{0.964664in}}%
\pgfpathlineto{\pgfqpoint{1.494042in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{1.499426in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{1.502656in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{1.503733in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{1.506963in}{0.858403in}}%
\pgfpathlineto{\pgfqpoint{1.508040in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.512347in}{0.833199in}}%
\pgfpathlineto{\pgfqpoint{1.513424in}{0.833246in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{1.522039in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{1.523116in}{0.804125in}}%
\pgfpathlineto{\pgfqpoint{1.527423in}{0.777769in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{1.531730in}{0.767439in}}%
\pgfpathlineto{\pgfqpoint{1.532807in}{0.783328in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{0.781895in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{1.537114in}{0.769275in}}%
\pgfpathlineto{\pgfqpoint{1.539268in}{0.758525in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{1.547882in}{0.750177in}}%
\pgfpathlineto{\pgfqpoint{1.553266in}{0.728442in}}%
\pgfpathlineto{\pgfqpoint{1.555420in}{0.731028in}}%
\pgfpathlineto{\pgfqpoint{1.556497in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{0.720185in}}%
\pgfpathlineto{\pgfqpoint{1.559727in}{0.731861in}}%
\pgfpathlineto{\pgfqpoint{1.562958in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{1.564035in}{0.708109in}}%
\pgfpathlineto{\pgfqpoint{1.565111in}{0.710063in}}%
\pgfpathlineto{\pgfqpoint{1.566188in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{1.570496in}{0.696193in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{1.575880in}{0.694449in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{1.578033in}{0.689445in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{0.709434in}}%
\pgfpathlineto{\pgfqpoint{1.584494in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.689709in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{0.695315in}}%
\pgfpathlineto{\pgfqpoint{1.595262in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{1.600646in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{1.601723in}{0.649824in}}%
\pgfpathlineto{\pgfqpoint{1.602800in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{1.603877in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{1.604954in}{0.653728in}}%
\pgfpathlineto{\pgfqpoint{1.607107in}{0.643047in}}%
\pgfpathlineto{\pgfqpoint{1.608184in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.610338in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{1.611415in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{1.614645in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.615722in}{0.649674in}}%
\pgfpathlineto{\pgfqpoint{1.616799in}{0.640365in}}%
\pgfpathlineto{\pgfqpoint{1.617875in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{1.621106in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{1.622183in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.623259in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{1.624336in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{1.625413in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{1.626490in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.628644in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{1.631874in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{1.632951in}{0.634915in}}%
\pgfpathlineto{\pgfqpoint{1.634028in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{1.635104in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{1.636181in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{0.643849in}}%
\pgfpathlineto{\pgfqpoint{1.638335in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{1.639412in}{0.634692in}}%
\pgfpathlineto{\pgfqpoint{1.640489in}{0.635085in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{1.642642in}{0.634089in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{1.645873in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{1.646949in}{0.657356in}}%
\pgfpathlineto{\pgfqpoint{1.649103in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{1.650180in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{1.653410in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.654487in}{0.647327in}}%
\pgfpathlineto{\pgfqpoint{1.657718in}{0.658904in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{0.644620in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.662025in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{1.663102in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{1.665255in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{1.667409in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{0.648717in}}%
\pgfpathlineto{\pgfqpoint{1.672793in}{0.668650in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.674947in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{1.677100in}{0.673647in}}%
\pgfpathlineto{\pgfqpoint{1.678177in}{0.668782in}}%
\pgfpathlineto{\pgfqpoint{1.679254in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{1.680331in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{1.684638in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{1.685715in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{1.686792in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{0.750686in}}%
\pgfpathlineto{\pgfqpoint{1.698637in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{1.708328in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{1.709405in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{1.712635in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{1.715866in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.718019in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{1.722327in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{1.724480in}{0.968283in}}%
\pgfpathlineto{\pgfqpoint{1.725557in}{0.967780in}}%
\pgfpathlineto{\pgfqpoint{1.727711in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{1.728787in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.730941in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{1.732018in}{0.979664in}}%
\pgfpathlineto{\pgfqpoint{1.734172in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{1.736325in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{1.737402in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{1.739556in}{0.982970in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{1.741709in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.748170in}{0.982497in}}%
\pgfpathlineto{\pgfqpoint{1.749247in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{0.990237in}}%
\pgfpathlineto{\pgfqpoint{1.753554in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{1.754631in}{0.985715in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{1.757861in}{0.984276in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{1.765399in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{1.767553in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{1.768630in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{1.770783in}{0.982742in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.774014in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{1.776167in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{1.779398in}{1.006262in}}%
\pgfpathlineto{\pgfqpoint{1.780475in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{1.783705in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.784782in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{1.009495in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{1.789089in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{1.791243in}{1.004990in}}%
\pgfpathlineto{\pgfqpoint{1.792320in}{1.025503in}}%
\pgfpathlineto{\pgfqpoint{1.794473in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{1.796627in}{1.001812in}}%
\pgfpathlineto{\pgfqpoint{1.797704in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{1.798780in}{0.999795in}}%
\pgfpathlineto{\pgfqpoint{1.802011in}{1.011467in}}%
\pgfpathlineto{\pgfqpoint{1.803088in}{1.010061in}}%
\pgfpathlineto{\pgfqpoint{1.805241in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{1.808472in}{1.013865in}}%
\pgfpathlineto{\pgfqpoint{1.809549in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{1.816010in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{1.817086in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{1.819240in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.821394in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{1.822470in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.825701in}{1.007923in}}%
\pgfpathlineto{\pgfqpoint{1.826778in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{1.011348in}}%
\pgfpathlineto{\pgfqpoint{1.828931in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{1.831085in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.017288in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{1.835392in}{1.023815in}}%
\pgfpathlineto{\pgfqpoint{1.837546in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{1.838623in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{1.839699in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{1.841853in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{1.842930in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{1.849391in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{1.007593in}}%
\pgfpathlineto{\pgfqpoint{1.853698in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{1.854775in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{1.858005in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.004111in}}%
\pgfpathlineto{\pgfqpoint{1.860159in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{1.862313in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.863389in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{1.864466in}{0.997772in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{1.006203in}}%
\pgfpathlineto{\pgfqpoint{1.866620in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{1.868774in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{1.872004in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.874158in}{1.015376in}}%
\pgfpathlineto{\pgfqpoint{1.875234in}{1.012489in}}%
\pgfpathlineto{\pgfqpoint{1.877388in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{1.879542in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{1.881695in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{1.882772in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{1.883849in}{1.020543in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{1.887079in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{1.888156in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{1.890310in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{1.893540in}{1.022033in}}%
\pgfpathlineto{\pgfqpoint{1.894617in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{1.895694in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.898924in}{1.023409in}}%
\pgfpathlineto{\pgfqpoint{1.901078in}{1.013456in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{1.906462in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.910769in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{1.914000in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{1.917230in}{0.969542in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{1.920461in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{1.921538in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{1.923691in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{1.934459in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{1.935536in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{1.936613in}{0.868067in}}%
\pgfpathlineto{\pgfqpoint{1.937690in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{1.938767in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{1.946304in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{1.950612in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{1.951688in}{0.791628in}}%
\pgfpathlineto{\pgfqpoint{1.952765in}{0.783062in}}%
\pgfpathlineto{\pgfqpoint{1.953842in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{0.766974in}}%
\pgfpathlineto{\pgfqpoint{1.958149in}{0.771289in}}%
\pgfpathlineto{\pgfqpoint{1.959226in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.961380in}{0.759331in}}%
\pgfpathlineto{\pgfqpoint{1.962457in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.963533in}{0.753565in}}%
\pgfpathlineto{\pgfqpoint{1.964610in}{0.759780in}}%
\pgfpathlineto{\pgfqpoint{1.967841in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{1.968917in}{0.730842in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.971071in}{0.724279in}}%
\pgfpathlineto{\pgfqpoint{1.972148in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{1.976455in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{0.703774in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{0.694829in}}%
\pgfpathlineto{\pgfqpoint{1.981839in}{0.702104in}}%
\pgfpathlineto{\pgfqpoint{1.982916in}{0.699809in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{0.694370in}}%
\pgfpathlineto{\pgfqpoint{1.986146in}{0.694847in}}%
\pgfpathlineto{\pgfqpoint{1.987223in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{0.697300in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{0.681468in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.692249in}}%
\pgfpathlineto{\pgfqpoint{1.992607in}{0.684934in}}%
\pgfpathlineto{\pgfqpoint{1.993684in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{1.994761in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{1.996915in}{0.700233in}}%
\pgfpathlineto{\pgfqpoint{1.999068in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{2.002299in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{2.003376in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{2.004452in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.715737in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{0.714381in}}%
\pgfpathlineto{\pgfqpoint{2.009836in}{0.700864in}}%
\pgfpathlineto{\pgfqpoint{2.010913in}{0.706429in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.703163in}}%
\pgfpathlineto{\pgfqpoint{2.013067in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{2.014144in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{0.694765in}}%
\pgfpathlineto{\pgfqpoint{2.016297in}{0.699977in}}%
\pgfpathlineto{\pgfqpoint{2.017374in}{0.693487in}}%
\pgfpathlineto{\pgfqpoint{2.018451in}{0.697546in}}%
\pgfpathlineto{\pgfqpoint{2.019528in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{2.020605in}{0.677459in}}%
\pgfpathlineto{\pgfqpoint{2.021681in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{2.022758in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{2.027065in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.029219in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{0.664376in}}%
\pgfpathlineto{\pgfqpoint{2.032450in}{0.657962in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{0.660444in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{0.672813in}}%
\pgfpathlineto{\pgfqpoint{2.037834in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{2.044295in}{0.678684in}}%
\pgfpathlineto{\pgfqpoint{2.046448in}{0.686123in}}%
\pgfpathlineto{\pgfqpoint{2.047525in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{2.050755in}{0.692052in}}%
\pgfpathlineto{\pgfqpoint{2.052909in}{0.704026in}}%
\pgfpathlineto{\pgfqpoint{2.053986in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{2.055063in}{0.700722in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.713717in}}%
\pgfpathlineto{\pgfqpoint{2.063677in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{2.064754in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.065831in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{0.704882in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{2.069061in}{0.708499in}}%
\pgfpathlineto{\pgfqpoint{2.071215in}{0.720969in}}%
\pgfpathlineto{\pgfqpoint{2.072292in}{0.716440in}}%
\pgfpathlineto{\pgfqpoint{2.073369in}{0.723021in}}%
\pgfpathlineto{\pgfqpoint{2.075522in}{0.711419in}}%
\pgfpathlineto{\pgfqpoint{2.077676in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{0.709896in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.693094in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{0.682836in}}%
\pgfpathlineto{\pgfqpoint{2.085214in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{2.087367in}{0.686924in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{2.092751in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{2.094905in}{0.677501in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.666370in}}%
\pgfpathlineto{\pgfqpoint{2.100289in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{2.101366in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{0.684504in}}%
\pgfpathlineto{\pgfqpoint{2.103519in}{0.697986in}}%
\pgfpathlineto{\pgfqpoint{2.106750in}{0.688745in}}%
\pgfpathlineto{\pgfqpoint{2.109980in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{2.111057in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{2.112134in}{0.689262in}}%
\pgfpathlineto{\pgfqpoint{2.114288in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.116441in}{0.710573in}}%
\pgfpathlineto{\pgfqpoint{2.119672in}{0.705233in}}%
\pgfpathlineto{\pgfqpoint{2.120748in}{0.706132in}}%
\pgfpathlineto{\pgfqpoint{2.121825in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{2.122902in}{0.703938in}}%
\pgfpathlineto{\pgfqpoint{2.123979in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{2.125056in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{2.127209in}{0.739206in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{2.131517in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{0.807997in}}%
\pgfpathlineto{\pgfqpoint{2.133670in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{2.134747in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{2.136901in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{2.147669in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{2.148746in}{0.947465in}}%
\pgfpathlineto{\pgfqpoint{2.149822in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{2.151976in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{2.156283in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{2.157360in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{2.159514in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{2.162744in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{2.164898in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{2.165975in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{2.171359in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{2.172436in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{2.173512in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{2.174589in}{1.048448in}}%
\pgfpathlineto{\pgfqpoint{2.175666in}{1.054046in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{2.177820in}{1.063727in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{1.058608in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{1.059864in}}%
\pgfpathlineto{\pgfqpoint{2.182127in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{2.183204in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{2.185357in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{2.186434in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{2.187511in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{2.188588in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{2.189665in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{2.191818in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{2.192895in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.078245in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{2.197202in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{2.202586in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{2.203663in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.206894in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{2.209047in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.085744in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{1.098828in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{1.091862in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{2.219816in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.079654in}}%
\pgfpathlineto{\pgfqpoint{2.226276in}{1.081718in}}%
\pgfpathlineto{\pgfqpoint{2.230584in}{1.097585in}}%
\pgfpathlineto{\pgfqpoint{2.231660in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{2.235968in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{2.239198in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{2.241352in}{1.094776in}}%
\pgfpathlineto{\pgfqpoint{2.243505in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{2.245659in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{2.247813in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{2.251043in}{1.114034in}}%
\pgfpathlineto{\pgfqpoint{2.252120in}{1.115245in}}%
\pgfpathlineto{\pgfqpoint{2.253197in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{2.254274in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{2.255350in}{1.111345in}}%
\pgfpathlineto{\pgfqpoint{2.256427in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{2.257504in}{1.103812in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{2.261811in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{2.262888in}{1.105716in}}%
\pgfpathlineto{\pgfqpoint{2.263965in}{1.096764in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{2.268272in}{1.108179in}}%
\pgfpathlineto{\pgfqpoint{2.269349in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{2.270426in}{1.114368in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{1.087343in}}%
\pgfpathlineto{\pgfqpoint{2.277964in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{2.279040in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{2.280117in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{2.282271in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.080390in}}%
\pgfpathlineto{\pgfqpoint{2.287655in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{2.288732in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.079075in}}%
\pgfpathlineto{\pgfqpoint{2.290885in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{2.293039in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{2.294116in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{2.297346in}{1.072549in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{2.300577in}{1.085125in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{1.096850in}}%
\pgfpathlineto{\pgfqpoint{2.302730in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{2.304884in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{2.305961in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{2.307038in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{2.308114in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.309191in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.089258in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{2.312422in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{2.313498in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.086835in}}%
\pgfpathlineto{\pgfqpoint{2.316729in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{2.317806in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{2.318883in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{2.321036in}{1.060965in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{2.323190in}{1.059176in}}%
\pgfpathlineto{\pgfqpoint{2.324267in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{2.326420in}{1.067235in}}%
\pgfpathlineto{\pgfqpoint{2.327497in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{2.330728in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{2.333958in}{1.069323in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{2.339342in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{2.343649in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{2.346880in}{1.044945in}}%
\pgfpathlineto{\pgfqpoint{2.347957in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{2.349033in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{2.350110in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{2.356571in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{2.359802in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{2.363032in}{0.983283in}}%
\pgfpathlineto{\pgfqpoint{2.364109in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{2.365186in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{2.370570in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.371647in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{2.372723in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{2.379184in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{2.383492in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{2.385645in}{0.923554in}}%
\pgfpathlineto{\pgfqpoint{2.386722in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{2.387799in}{0.918785in}}%
\pgfpathlineto{\pgfqpoint{2.388876in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{2.391029in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{0.904457in}}%
\pgfpathlineto{\pgfqpoint{2.400721in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{2.401797in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{2.402874in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{2.403951in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{2.406105in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.407181in}{0.866462in}}%
\pgfpathlineto{\pgfqpoint{2.408258in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{2.410412in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{2.411489in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{2.412566in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{2.414719in}{0.849322in}}%
\pgfpathlineto{\pgfqpoint{2.415796in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{2.417950in}{0.848917in}}%
\pgfpathlineto{\pgfqpoint{2.419026in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{2.420103in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{2.421180in}{0.844063in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{0.847725in}}%
\pgfpathlineto{\pgfqpoint{2.424411in}{0.825007in}}%
\pgfpathlineto{\pgfqpoint{2.425487in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{2.426564in}{0.823347in}}%
\pgfpathlineto{\pgfqpoint{2.427641in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{2.428718in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{2.429795in}{0.805541in}}%
\pgfpathlineto{\pgfqpoint{2.430871in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{2.431948in}{0.805803in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{2.438409in}{0.787366in}}%
\pgfpathlineto{\pgfqpoint{2.439486in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{2.440563in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{2.443793in}{0.784944in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{2.447024in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{2.450254in}{0.798560in}}%
\pgfpathlineto{\pgfqpoint{2.451331in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{2.454561in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{2.455638in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{2.459945in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{2.461022in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{2.463176in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{2.464253in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{2.466406in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.800954in}}%
\pgfpathlineto{\pgfqpoint{2.468560in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.471790in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{2.473944in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{2.476098in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{2.477175in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{2.478251in}{0.805540in}}%
\pgfpathlineto{\pgfqpoint{2.480405in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{2.481482in}{0.788988in}}%
\pgfpathlineto{\pgfqpoint{2.482559in}{0.793382in}}%
\pgfpathlineto{\pgfqpoint{2.484712in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{2.486866in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{2.487943in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.490096in}{0.802799in}}%
\pgfpathlineto{\pgfqpoint{2.491173in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{0.796441in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{0.785681in}}%
\pgfpathlineto{\pgfqpoint{2.494404in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{2.495480in}{0.787874in}}%
\pgfpathlineto{\pgfqpoint{2.496557in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{2.498711in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{2.499788in}{0.777060in}}%
\pgfpathlineto{\pgfqpoint{2.500864in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{2.501941in}{0.787205in}}%
\pgfpathlineto{\pgfqpoint{2.503018in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.786665in}}%
\pgfpathlineto{\pgfqpoint{2.505172in}{0.777693in}}%
\pgfpathlineto{\pgfqpoint{2.506249in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{2.512709in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{2.513786in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{2.515940in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{2.517017in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{2.518094in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{2.519170in}{0.784342in}}%
\pgfpathlineto{\pgfqpoint{2.520247in}{0.774668in}}%
\pgfpathlineto{\pgfqpoint{2.523478in}{0.791190in}}%
\pgfpathlineto{\pgfqpoint{2.524554in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{0.790649in}}%
\pgfpathlineto{\pgfqpoint{2.526708in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{2.527785in}{0.785311in}}%
\pgfpathlineto{\pgfqpoint{2.528862in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{2.529938in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{2.531015in}{0.795120in}}%
\pgfpathlineto{\pgfqpoint{2.532092in}{0.782678in}}%
\pgfpathlineto{\pgfqpoint{2.533169in}{0.787493in}}%
\pgfpathlineto{\pgfqpoint{2.535323in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{2.536399in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{2.537476in}{0.776821in}}%
\pgfpathlineto{\pgfqpoint{2.539630in}{0.782616in}}%
\pgfpathlineto{\pgfqpoint{2.541783in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{0.779689in}}%
\pgfpathlineto{\pgfqpoint{2.545014in}{0.788027in}}%
\pgfpathlineto{\pgfqpoint{2.546091in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.547168in}{0.788804in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.776137in}}%
\pgfpathlineto{\pgfqpoint{2.552552in}{0.765813in}}%
\pgfpathlineto{\pgfqpoint{2.554705in}{0.779858in}}%
\pgfpathlineto{\pgfqpoint{2.555782in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{0.789941in}}%
\pgfpathlineto{\pgfqpoint{2.561166in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{2.565473in}{0.869613in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{0.862623in}}%
\pgfpathlineto{\pgfqpoint{2.570857in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{2.577318in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{2.578395in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{2.579472in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{1.000979in}}%
\pgfpathlineto{\pgfqpoint{2.587010in}{0.998167in}}%
\pgfpathlineto{\pgfqpoint{2.589163in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.590240in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{2.591317in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{2.593471in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{1.029386in}}%
\pgfpathlineto{\pgfqpoint{2.595624in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{2.598855in}{1.050492in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{2.601008in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{2.602085in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{2.606392in}{1.055507in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{2.609623in}{1.063376in}}%
\pgfpathlineto{\pgfqpoint{2.610700in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{2.616084in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{2.617161in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.063090in}}%
\pgfpathlineto{\pgfqpoint{2.620391in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{2.621468in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{2.622545in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{2.624698in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{2.625775in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{2.626852in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{2.627929in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{2.630082in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{2.631159in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{2.632236in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{2.634390in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{2.635466in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{2.636543in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{2.637620in}{1.073289in}}%
\pgfpathlineto{\pgfqpoint{2.638697in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{1.052936in}}%
\pgfpathlineto{\pgfqpoint{2.640851in}{1.048666in}}%
\pgfpathlineto{\pgfqpoint{2.641927in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{2.643004in}{1.044213in}}%
\pgfpathlineto{\pgfqpoint{2.644081in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{2.645158in}{1.051626in}}%
\pgfpathlineto{\pgfqpoint{2.646235in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{2.647311in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{2.649465in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{1.052274in}}%
\pgfpathlineto{\pgfqpoint{2.651619in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{2.655926in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{2.657003in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{2.660233in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{2.662387in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{2.663464in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{2.664540in}{1.068986in}}%
\pgfpathlineto{\pgfqpoint{2.665617in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{2.668848in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.065658in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.673155in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{1.059625in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{2.677462in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{1.065239in}}%
\pgfpathlineto{\pgfqpoint{2.679616in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{2.680693in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{2.682846in}{1.044480in}}%
\pgfpathlineto{\pgfqpoint{2.683923in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{2.686077in}{1.037667in}}%
\pgfpathlineto{\pgfqpoint{2.688230in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{2.691461in}{1.051665in}}%
\pgfpathlineto{\pgfqpoint{2.692538in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.695768in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{2.697922in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{2.698999in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{2.701152in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{2.702229in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{2.704383in}{1.056050in}}%
\pgfpathlineto{\pgfqpoint{2.705459in}{1.073685in}}%
\pgfpathlineto{\pgfqpoint{2.706536in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{2.707613in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{2.709767in}{1.075005in}}%
\pgfpathlineto{\pgfqpoint{2.710844in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{2.714074in}{1.071691in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{1.065125in}}%
\pgfpathlineto{\pgfqpoint{2.716228in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{1.065396in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{1.053414in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{2.723765in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{2.724842in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{1.046293in}}%
\pgfpathlineto{\pgfqpoint{2.729149in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.730226in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{2.731303in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{2.733457in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{2.734534in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{2.735610in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{2.737764in}{1.039312in}}%
\pgfpathlineto{\pgfqpoint{2.738841in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{2.739918in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{2.740994in}{1.033297in}}%
\pgfpathlineto{\pgfqpoint{2.742071in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{2.743148in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{2.744225in}{1.039694in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{2.748532in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{2.750686in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.752839in}{1.039546in}}%
\pgfpathlineto{\pgfqpoint{2.754993in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{1.024297in}}%
\pgfpathlineto{\pgfqpoint{2.757147in}{1.042900in}}%
\pgfpathlineto{\pgfqpoint{2.762531in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{1.044228in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{1.044228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613206in}{0.490813in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{0.615360in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.617513in}{0.495056in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{0.621821in}{0.505628in}}%
\pgfpathlineto{\pgfqpoint{0.622898in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{0.625051in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.626128in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{0.627205in}{0.517829in}}%
\pgfpathlineto{\pgfqpoint{0.629358in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{0.630435in}{0.525477in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{0.538928in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{0.636896in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{0.637973in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{0.639050in}{0.515108in}}%
\pgfpathlineto{\pgfqpoint{0.640127in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{0.641203in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{0.642280in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{0.643357in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{0.644434in}{0.521021in}}%
\pgfpathlineto{\pgfqpoint{0.645511in}{0.509071in}}%
\pgfpathlineto{\pgfqpoint{0.648741in}{0.529004in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{0.651972in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{0.655202in}{0.519283in}}%
\pgfpathlineto{\pgfqpoint{0.657356in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{0.658432in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{0.659509in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{0.661663in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{0.662740in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{0.665970in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{0.669201in}{0.564115in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{0.560402in}}%
\pgfpathlineto{\pgfqpoint{0.672431in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{0.673508in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{0.677815in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.570597in}}%
\pgfpathlineto{\pgfqpoint{0.681046in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{0.682122in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{0.683199in}{0.569337in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{0.686430in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{0.687506in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{0.688583in}{0.582134in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{0.597395in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{0.595974in}}%
\pgfpathlineto{\pgfqpoint{0.693967in}{0.598454in}}%
\pgfpathlineto{\pgfqpoint{0.695044in}{0.608296in}}%
\pgfpathlineto{\pgfqpoint{0.696121in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{0.697198in}{0.609133in}}%
\pgfpathlineto{\pgfqpoint{0.699351in}{0.622824in}}%
\pgfpathlineto{\pgfqpoint{0.700428in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{0.701505in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{0.702582in}{0.620770in}}%
\pgfpathlineto{\pgfqpoint{0.703659in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.619533in}}%
\pgfpathlineto{\pgfqpoint{0.706889in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{0.707966in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{0.709043in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.711196in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{0.712273in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{0.714427in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{0.715504in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{0.716581in}{0.655039in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{0.652671in}}%
\pgfpathlineto{\pgfqpoint{0.721965in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{0.724118in}{0.667203in}}%
\pgfpathlineto{\pgfqpoint{0.726272in}{0.680546in}}%
\pgfpathlineto{\pgfqpoint{0.729502in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{0.730579in}{0.686071in}}%
\pgfpathlineto{\pgfqpoint{0.731656in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{0.732733in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{0.737040in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{0.738117in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{0.739194in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{0.690944in}}%
\pgfpathlineto{\pgfqpoint{0.742424in}{0.694784in}}%
\pgfpathlineto{\pgfqpoint{0.743501in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{0.744578in}{0.697029in}}%
\pgfpathlineto{\pgfqpoint{0.746731in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{0.748885in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{0.749962in}{0.696524in}}%
\pgfpathlineto{\pgfqpoint{0.751039in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{0.752115in}{0.696258in}}%
\pgfpathlineto{\pgfqpoint{0.755346in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{0.756423in}{0.700585in}}%
\pgfpathlineto{\pgfqpoint{0.757500in}{0.708547in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{0.762884in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{0.763960in}{0.734810in}}%
\pgfpathlineto{\pgfqpoint{0.765037in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{0.767191in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{0.769344in}{0.750103in}}%
\pgfpathlineto{\pgfqpoint{0.770421in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{0.771498in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{0.772575in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{0.773652in}{0.742685in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.756239in}}%
\pgfpathlineto{\pgfqpoint{0.779036in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{0.780113in}{0.742613in}}%
\pgfpathlineto{\pgfqpoint{0.782266in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{0.787650in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{0.789804in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{0.790881in}{0.790361in}}%
\pgfpathlineto{\pgfqpoint{0.793034in}{0.778576in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{0.796265in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{0.797342in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{0.798419in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{0.799495in}{0.808733in}}%
\pgfpathlineto{\pgfqpoint{0.800572in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.810077in}}%
\pgfpathlineto{\pgfqpoint{0.802726in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{0.804879in}{0.828880in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{0.808110in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{0.810263in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{0.815648in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.818878in}{0.829239in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{0.816836in}}%
\pgfpathlineto{\pgfqpoint{0.824262in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{0.827493in}{0.838496in}}%
\pgfpathlineto{\pgfqpoint{0.829646in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{0.831800in}{0.847808in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{0.836107in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{0.861739in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{0.840414in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{0.841491in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{0.861278in}}%
\pgfpathlineto{\pgfqpoint{0.843645in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{0.846875in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{0.849029in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{0.850106in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{0.851182in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{0.853336in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{0.854413in}{0.848537in}}%
\pgfpathlineto{\pgfqpoint{0.855490in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{0.856567in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{0.857643in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{0.858720in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{0.860874in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{0.868412in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{0.870565in}{0.926915in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{0.874872in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{0.879180in}{0.971939in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{0.974947in}}%
\pgfpathlineto{\pgfqpoint{0.882410in}{0.995829in}}%
\pgfpathlineto{\pgfqpoint{0.884564in}{1.012082in}}%
\pgfpathlineto{\pgfqpoint{0.889948in}{1.061153in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{0.892101in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{0.896409in}{1.096359in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{0.900716in}{1.104370in}}%
\pgfpathlineto{\pgfqpoint{0.901793in}{1.112544in}}%
\pgfpathlineto{\pgfqpoint{0.902870in}{1.103354in}}%
\pgfpathlineto{\pgfqpoint{0.903946in}{1.107212in}}%
\pgfpathlineto{\pgfqpoint{0.906100in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{0.907177in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{0.911484in}{1.146742in}}%
\pgfpathlineto{\pgfqpoint{0.912561in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{0.913638in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{0.917945in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{1.158885in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{1.155546in}}%
\pgfpathlineto{\pgfqpoint{0.923329in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{0.924406in}{1.153627in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{0.928713in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{0.930867in}{1.134913in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{0.933020in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{0.937328in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{0.939481in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{0.942712in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{0.945942in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{0.948096in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{0.952403in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{0.953480in}{1.087460in}}%
\pgfpathlineto{\pgfqpoint{0.956710in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.957787in}{1.067256in}}%
\pgfpathlineto{\pgfqpoint{0.958864in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.963171in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{0.964248in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{0.966402in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{0.968555in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{0.970709in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{0.973940in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.026861in}}%
\pgfpathlineto{\pgfqpoint{0.976093in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.977170in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{0.978247in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{0.980400in}{1.036153in}}%
\pgfpathlineto{\pgfqpoint{0.981477in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{0.982554in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{0.983631in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{0.984708in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{0.986861in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{0.987938in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{1.033239in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{1.024299in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{0.998706in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{1.000860in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{1.012767in}}%
\pgfpathlineto{\pgfqpoint{1.004090in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{1.035167in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{1.025015in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{1.014859in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{1.017012in}{1.045975in}}%
\pgfpathlineto{\pgfqpoint{1.019166in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{1.020243in}{1.051332in}}%
\pgfpathlineto{\pgfqpoint{1.021319in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{1.022396in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{1.023473in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{1.024550in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{1.026703in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{1.027780in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.034241in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.071445in}}%
\pgfpathlineto{\pgfqpoint{1.037472in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.038548in}{1.074506in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{1.040702in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.041779in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{1.045009in}{1.091361in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{1.080355in}}%
\pgfpathlineto{\pgfqpoint{1.059008in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.060085in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{1.062238in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.065469in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.092079in}}%
\pgfpathlineto{\pgfqpoint{1.071930in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{1.073007in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{1.074083in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.075160in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.076237in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{1.078391in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{1.080544in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.083775in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{1.085928in}{1.073093in}}%
\pgfpathlineto{\pgfqpoint{1.087005in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.089159in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.064161in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.095620in}{1.056863in}}%
\pgfpathlineto{\pgfqpoint{1.097773in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.050534in}}%
\pgfpathlineto{\pgfqpoint{1.099927in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{1.101004in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{1.048602in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{1.104234in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{1.106388in}{1.035667in}}%
\pgfpathlineto{\pgfqpoint{1.107465in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{1.109618in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{1.111772in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{1.112849in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{1.117156in}{1.005937in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{0.996798in}}%
\pgfpathlineto{\pgfqpoint{1.122540in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.996767in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{1.127924in}{0.969182in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{0.973921in}}%
\pgfpathlineto{\pgfqpoint{1.130078in}{0.973292in}}%
\pgfpathlineto{\pgfqpoint{1.131155in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{1.135462in}{0.948966in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{0.951563in}}%
\pgfpathlineto{\pgfqpoint{1.139769in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{1.141923in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{0.921714in}}%
\pgfpathlineto{\pgfqpoint{1.144076in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{1.145153in}{0.922200in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.929524in}}%
\pgfpathlineto{\pgfqpoint{1.150537in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{1.153768in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.156998in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{1.161305in}{0.866946in}}%
\pgfpathlineto{\pgfqpoint{1.162382in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{1.163459in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{1.164536in}{0.866429in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{1.168843in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{1.172074in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{0.838409in}}%
\pgfpathlineto{\pgfqpoint{1.177458in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{1.179611in}{0.827917in}}%
\pgfpathlineto{\pgfqpoint{1.180688in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{1.181765in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{1.182842in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{1.187149in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{1.189303in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{1.190380in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{1.192533in}{0.801424in}}%
\pgfpathlineto{\pgfqpoint{1.193610in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{1.195764in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.196840in}{0.790091in}}%
\pgfpathlineto{\pgfqpoint{1.197917in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{0.775744in}}%
\pgfpathlineto{\pgfqpoint{1.202224in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{1.204378in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{1.207609in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{1.208685in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{0.773337in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{1.212993in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{1.215146in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{1.218377in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{1.220530in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.754531in}}%
\pgfpathlineto{\pgfqpoint{1.222684in}{0.739733in}}%
\pgfpathlineto{\pgfqpoint{1.224838in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{1.225914in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.226991in}{0.756728in}}%
\pgfpathlineto{\pgfqpoint{1.230222in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{1.231299in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.233452in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{1.239913in}{0.765370in}}%
\pgfpathlineto{\pgfqpoint{1.240990in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{1.244220in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{1.245297in}{0.763711in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{1.249604in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{0.764987in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{0.756585in}}%
\pgfpathlineto{\pgfqpoint{1.253912in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{1.254988in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{1.256065in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{0.773094in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{1.264680in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{1.265757in}{0.773419in}}%
\pgfpathlineto{\pgfqpoint{1.266833in}{0.769790in}}%
\pgfpathlineto{\pgfqpoint{1.267910in}{0.776641in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{0.756759in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{0.763331in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{0.755430in}}%
\pgfpathlineto{\pgfqpoint{1.274371in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{0.752639in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{1.279755in}{0.771989in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{1.282986in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{1.284062in}{0.773558in}}%
\pgfpathlineto{\pgfqpoint{1.287293in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{1.288370in}{0.781602in}}%
\pgfpathlineto{\pgfqpoint{1.290523in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{0.812667in}}%
\pgfpathlineto{\pgfqpoint{1.293754in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{1.295907in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{1.301292in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{1.303445in}{0.883010in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{1.309906in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{1.315290in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{1.316367in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{0.971704in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{1.006952in}}%
\pgfpathlineto{\pgfqpoint{1.324981in}{1.004665in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{1.328212in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.015334in}}%
\pgfpathlineto{\pgfqpoint{1.330366in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{1.334673in}{1.037625in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{1.336826in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{1.340057in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{1.344364in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{1.346518in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{1.347595in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{1.348671in}{1.069747in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{1.078645in}}%
\pgfpathlineto{\pgfqpoint{1.355132in}{1.072507in}}%
\pgfpathlineto{\pgfqpoint{1.356209in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.078858in}}%
\pgfpathlineto{\pgfqpoint{1.359440in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{1.361593in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{1.363747in}{1.076986in}}%
\pgfpathlineto{\pgfqpoint{1.364824in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{1.366977in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{1.368054in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{1.370208in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.371285in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.372361in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{1.375592in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{1.377745in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.379899in}{1.062540in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{1.382053in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{1.383130in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{1.385283in}{1.049673in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.068581in}}%
\pgfpathlineto{\pgfqpoint{1.388514in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{1.389590in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{1.390667in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{1.391744in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.060460in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{1.400359in}{1.074035in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{1.403589in}{1.055861in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.406819in}{1.072466in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.411127in}{1.072078in}}%
\pgfpathlineto{\pgfqpoint{1.412204in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{1.415434in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{1.416511in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{1.418664in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{1.421895in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{1.429433in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{1.435894in}{1.047132in}}%
\pgfpathlineto{\pgfqpoint{1.436970in}{1.039535in}}%
\pgfpathlineto{\pgfqpoint{1.438047in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{1.439124in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{1.441278in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{1.442354in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{1.445585in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{1.446662in}{1.055976in}}%
\pgfpathlineto{\pgfqpoint{1.447739in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{1.453123in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{1.044805in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{1.458507in}{1.059493in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.461737in}{1.052221in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{1.060114in}}%
\pgfpathlineto{\pgfqpoint{1.466044in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{1.467121in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.469275in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.470352in}{1.024648in}}%
\pgfpathlineto{\pgfqpoint{1.471428in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{1.019710in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.023352in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.477889in}{1.018718in}}%
\pgfpathlineto{\pgfqpoint{1.478966in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{1.480043in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.482197in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{1.487581in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{1.488658in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{1.489734in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.033578in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{1.496195in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{1.497272in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.499426in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{1.501579in}{0.997035in}}%
\pgfpathlineto{\pgfqpoint{1.502656in}{0.999134in}}%
\pgfpathlineto{\pgfqpoint{1.503733in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{1.506963in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{1.508040in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.002429in}}%
\pgfpathlineto{\pgfqpoint{1.510194in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{1.512347in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{1.513424in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{0.982374in}}%
\pgfpathlineto{\pgfqpoint{1.515578in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{1.516655in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.518808in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{1.519885in}{0.987267in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{0.994758in}}%
\pgfpathlineto{\pgfqpoint{1.522039in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{1.527423in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{0.962908in}}%
\pgfpathlineto{\pgfqpoint{1.531730in}{0.952761in}}%
\pgfpathlineto{\pgfqpoint{1.532807in}{0.975914in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{0.956971in}}%
\pgfpathlineto{\pgfqpoint{1.539268in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{1.540345in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{1.543575in}{0.928765in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{1.547882in}{0.918885in}}%
\pgfpathlineto{\pgfqpoint{1.550036in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{1.552190in}{0.895268in}}%
\pgfpathlineto{\pgfqpoint{1.553266in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{1.554343in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.556497in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{0.879608in}}%
\pgfpathlineto{\pgfqpoint{1.559727in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{1.564035in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{1.565111in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{1.574803in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{1.575880in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{1.579110in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{1.581264in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{1.582340in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{1.584494in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{1.589878in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.791615in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.792782in}}%
\pgfpathlineto{\pgfqpoint{1.595262in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{1.600646in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{1.602800in}{0.735445in}}%
\pgfpathlineto{\pgfqpoint{1.604954in}{0.727225in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{0.712142in}}%
\pgfpathlineto{\pgfqpoint{1.607107in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{1.608184in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{0.713750in}}%
\pgfpathlineto{\pgfqpoint{1.610338in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{1.612491in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{1.613568in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{1.614645in}{0.707849in}}%
\pgfpathlineto{\pgfqpoint{1.615722in}{0.709365in}}%
\pgfpathlineto{\pgfqpoint{1.617875in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{0.703411in}}%
\pgfpathlineto{\pgfqpoint{1.622183in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{1.623259in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.626490in}{0.672497in}}%
\pgfpathlineto{\pgfqpoint{1.628644in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{0.687785in}}%
\pgfpathlineto{\pgfqpoint{1.632951in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{1.635104in}{0.683294in}}%
\pgfpathlineto{\pgfqpoint{1.636181in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{1.638335in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{1.640489in}{0.668509in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.667660in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{0.682812in}}%
\pgfpathlineto{\pgfqpoint{1.645873in}{0.692746in}}%
\pgfpathlineto{\pgfqpoint{1.648026in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.649103in}{0.678104in}}%
\pgfpathlineto{\pgfqpoint{1.650180in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{0.675250in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.653410in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{0.674794in}}%
\pgfpathlineto{\pgfqpoint{1.656641in}{0.679866in}}%
\pgfpathlineto{\pgfqpoint{1.657718in}{0.665467in}}%
\pgfpathlineto{\pgfqpoint{1.658794in}{0.672283in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{0.666124in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{1.663102in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{0.674903in}}%
\pgfpathlineto{\pgfqpoint{1.665255in}{0.675086in}}%
\pgfpathlineto{\pgfqpoint{1.666332in}{0.672901in}}%
\pgfpathlineto{\pgfqpoint{1.667409in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{1.669563in}{0.664046in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{1.672793in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.682978in}}%
\pgfpathlineto{\pgfqpoint{1.677100in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{1.678177in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{1.679254in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{1.680331in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.681408in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{1.682484in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{1.684638in}{0.689386in}}%
\pgfpathlineto{\pgfqpoint{1.685715in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{1.686792in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.688945in}{0.704601in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{0.693759in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.694393in}}%
\pgfpathlineto{\pgfqpoint{1.694329in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{1.695406in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{1.696483in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{0.698646in}}%
\pgfpathlineto{\pgfqpoint{1.698637in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{0.690566in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.681046in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{0.692530in}}%
\pgfpathlineto{\pgfqpoint{1.704021in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{1.707251in}{0.701830in}}%
\pgfpathlineto{\pgfqpoint{1.708328in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{1.709405in}{0.694422in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{0.700538in}}%
\pgfpathlineto{\pgfqpoint{1.712635in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.713712in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{1.714789in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{1.715866in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{1.718019in}{0.738823in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{1.728787in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{1.729864in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{1.730941in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{1.732018in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{1.733095in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.734172in}{0.808265in}}%
\pgfpathlineto{\pgfqpoint{1.737402in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{1.741709in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{1.747093in}{0.886503in}}%
\pgfpathlineto{\pgfqpoint{1.748170in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{1.750324in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{1.751401in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{1.753554in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{1.754631in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{1.757861in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{1.761092in}{0.946839in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{1.764322in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{1.765399in}{0.960324in}}%
\pgfpathlineto{\pgfqpoint{1.766476in}{0.966558in}}%
\pgfpathlineto{\pgfqpoint{1.767553in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.768630in}{0.963737in}}%
\pgfpathlineto{\pgfqpoint{1.769706in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{1.770783in}{0.961259in}}%
\pgfpathlineto{\pgfqpoint{1.771860in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{1.774014in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{1.776167in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{1.777244in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{1.779398in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.780475in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{0.991391in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{0.995790in}}%
\pgfpathlineto{\pgfqpoint{1.789089in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{1.791243in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{1.792320in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{1.794473in}{1.003637in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{1.796627in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{1.798780in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{1.800934in}{0.992549in}}%
\pgfpathlineto{\pgfqpoint{1.802011in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{1.803088in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.804165in}{0.986029in}}%
\pgfpathlineto{\pgfqpoint{1.805241in}{0.987560in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{1.807395in}{1.003296in}}%
\pgfpathlineto{\pgfqpoint{1.809549in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{1.812779in}{1.011144in}}%
\pgfpathlineto{\pgfqpoint{1.813856in}{1.008137in}}%
\pgfpathlineto{\pgfqpoint{1.816010in}{1.022865in}}%
\pgfpathlineto{\pgfqpoint{1.817086in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{1.818163in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{1.821394in}{1.014560in}}%
\pgfpathlineto{\pgfqpoint{1.822470in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{1.823547in}{1.014805in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{1.825701in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{1.828931in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{1.831085in}{1.010959in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{1.835392in}{1.011450in}}%
\pgfpathlineto{\pgfqpoint{1.836469in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{1.838623in}{1.011232in}}%
\pgfpathlineto{\pgfqpoint{1.839699in}{1.023769in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{1.022979in}}%
\pgfpathlineto{\pgfqpoint{1.841853in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.842930in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{1.847237in}{1.000179in}}%
\pgfpathlineto{\pgfqpoint{1.848314in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{1.849391in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{0.996130in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{1.855852in}{0.999612in}}%
\pgfpathlineto{\pgfqpoint{1.858005in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.003269in}}%
\pgfpathlineto{\pgfqpoint{1.860159in}{1.009296in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{1.862313in}{1.013142in}}%
\pgfpathlineto{\pgfqpoint{1.864466in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{1.866620in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{1.868774in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{1.869850in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.005863in}}%
\pgfpathlineto{\pgfqpoint{1.872004in}{1.000971in}}%
\pgfpathlineto{\pgfqpoint{1.874158in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{1.875234in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{1.876311in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{1.877388in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{1.019013in}}%
\pgfpathlineto{\pgfqpoint{1.880618in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{1.883849in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{1.884926in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{1.022921in}}%
\pgfpathlineto{\pgfqpoint{1.888156in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{1.890310in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{1.891387in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{1.893540in}{1.020055in}}%
\pgfpathlineto{\pgfqpoint{1.894617in}{1.020629in}}%
\pgfpathlineto{\pgfqpoint{1.895694in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{1.896771in}{1.025153in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.022808in}}%
\pgfpathlineto{\pgfqpoint{1.898924in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.019836in}}%
\pgfpathlineto{\pgfqpoint{1.901078in}{1.024435in}}%
\pgfpathlineto{\pgfqpoint{1.902155in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{1.906462in}{1.033395in}}%
\pgfpathlineto{\pgfqpoint{1.908616in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{1.910769in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{1.911846in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{1.914000in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{1.915077in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{1.002605in}}%
\pgfpathlineto{\pgfqpoint{1.917230in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{1.920461in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{1.921538in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{1.927998in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{1.929075in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{0.980780in}}%
\pgfpathlineto{\pgfqpoint{1.933382in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{1.935536in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{1.936613in}{0.999416in}}%
\pgfpathlineto{\pgfqpoint{1.937690in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{1.938767in}{0.985423in}}%
\pgfpathlineto{\pgfqpoint{1.939843in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{1.941997in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.943074in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.945227in}{0.951461in}}%
\pgfpathlineto{\pgfqpoint{1.947381in}{0.962333in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{0.963381in}}%
\pgfpathlineto{\pgfqpoint{1.949535in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{1.950612in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{1.952765in}{0.968676in}}%
\pgfpathlineto{\pgfqpoint{1.953842in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.954919in}{0.966509in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{1.958149in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.960303in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.961380in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{1.965687in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{1.966764in}{0.933714in}}%
\pgfpathlineto{\pgfqpoint{1.968917in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{1.973225in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.975378in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{1.976455in}{0.908089in}}%
\pgfpathlineto{\pgfqpoint{1.977532in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{0.890433in}}%
\pgfpathlineto{\pgfqpoint{1.979686in}{0.887192in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{1.986146in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{1.987223in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.990454in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{1.993684in}{0.842283in}}%
\pgfpathlineto{\pgfqpoint{1.994761in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{1.996915in}{0.851881in}}%
\pgfpathlineto{\pgfqpoint{1.997991in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{2.000145in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{2.003376in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{2.004452in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{0.834502in}}%
\pgfpathlineto{\pgfqpoint{2.007683in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{2.009836in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.010913in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{2.014144in}{0.822078in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{2.016297in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{2.020605in}{0.779586in}}%
\pgfpathlineto{\pgfqpoint{2.021681in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{2.022758in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{2.024912in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{2.028142in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.029219in}{0.752360in}}%
\pgfpathlineto{\pgfqpoint{2.030296in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{2.033526in}{0.738197in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{0.749725in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{2.036757in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{2.038910in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{2.041064in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.752240in}}%
\pgfpathlineto{\pgfqpoint{2.045371in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{2.047525in}{0.752277in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{2.049679in}{0.745163in}}%
\pgfpathlineto{\pgfqpoint{2.050755in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{2.051832in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{2.052909in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{2.053986in}{0.756557in}}%
\pgfpathlineto{\pgfqpoint{2.055063in}{0.751732in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{0.760790in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.760745in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{0.755122in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{2.064754in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{0.745945in}}%
\pgfpathlineto{\pgfqpoint{2.071215in}{0.760730in}}%
\pgfpathlineto{\pgfqpoint{2.073369in}{0.752007in}}%
\pgfpathlineto{\pgfqpoint{2.074445in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{2.077676in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{2.078753in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{2.080906in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{2.083060in}{0.724744in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{2.085214in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{2.086290in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{2.091674in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{0.717523in}}%
\pgfpathlineto{\pgfqpoint{2.094905in}{0.718589in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{2.099212in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{2.100289in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.101366in}{0.726975in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{2.103519in}{0.731133in}}%
\pgfpathlineto{\pgfqpoint{2.104596in}{0.727457in}}%
\pgfpathlineto{\pgfqpoint{2.105673in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{2.107827in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{2.109980in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{2.111057in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{2.112134in}{0.716309in}}%
\pgfpathlineto{\pgfqpoint{2.113211in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{2.114288in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{2.116441in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{2.117518in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{2.119672in}{0.733130in}}%
\pgfpathlineto{\pgfqpoint{2.121825in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{2.123979in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{2.125056in}{0.722240in}}%
\pgfpathlineto{\pgfqpoint{2.126133in}{0.736449in}}%
\pgfpathlineto{\pgfqpoint{2.127209in}{0.723288in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{0.732747in}}%
\pgfpathlineto{\pgfqpoint{2.129363in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{2.131517in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{2.133670in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{2.134747in}{0.733669in}}%
\pgfpathlineto{\pgfqpoint{2.135824in}{0.737188in}}%
\pgfpathlineto{\pgfqpoint{2.136901in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{2.139054in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{0.739344in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.738137in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{2.145515in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{2.147669in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{2.148746in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{2.150899in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{2.151976in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{2.153053in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{0.776190in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{2.158437in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{2.159514in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{2.161667in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{2.164898in}{0.870849in}}%
\pgfpathlineto{\pgfqpoint{2.165975in}{0.871576in}}%
\pgfpathlineto{\pgfqpoint{2.168128in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{2.171359in}{0.908885in}}%
\pgfpathlineto{\pgfqpoint{2.172436in}{0.925694in}}%
\pgfpathlineto{\pgfqpoint{2.173512in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{2.174589in}{0.925569in}}%
\pgfpathlineto{\pgfqpoint{2.175666in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{2.177820in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{2.182127in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{2.183204in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{2.187511in}{1.000418in}}%
\pgfpathlineto{\pgfqpoint{2.188588in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{2.191818in}{1.016074in}}%
\pgfpathlineto{\pgfqpoint{2.192895in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{2.197202in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{2.200433in}{1.053525in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{2.202586in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{2.207971in}{1.084072in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{1.084055in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{1.074547in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{2.217662in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{2.219816in}{1.071627in}}%
\pgfpathlineto{\pgfqpoint{2.220892in}{1.077605in}}%
\pgfpathlineto{\pgfqpoint{2.224123in}{1.068487in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{1.069502in}}%
\pgfpathlineto{\pgfqpoint{2.226276in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{2.229507in}{1.084899in}}%
\pgfpathlineto{\pgfqpoint{2.230584in}{1.082231in}}%
\pgfpathlineto{\pgfqpoint{2.231660in}{1.089795in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{2.235968in}{1.079202in}}%
\pgfpathlineto{\pgfqpoint{2.238121in}{1.084742in}}%
\pgfpathlineto{\pgfqpoint{2.239198in}{1.087547in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{2.243505in}{1.068330in}}%
\pgfpathlineto{\pgfqpoint{2.245659in}{1.078488in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{2.249966in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{2.252120in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{2.253197in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{2.255350in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{2.256427in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{2.257504in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{1.093604in}}%
\pgfpathlineto{\pgfqpoint{2.260735in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{2.261811in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{2.262888in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{2.265042in}{1.096930in}}%
\pgfpathlineto{\pgfqpoint{2.266119in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{2.268272in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{2.269349in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.271503in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{1.088591in}}%
\pgfpathlineto{\pgfqpoint{2.279040in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.096079in}}%
\pgfpathlineto{\pgfqpoint{2.282271in}{1.100770in}}%
\pgfpathlineto{\pgfqpoint{2.283348in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{2.284424in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{2.286578in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{2.290885in}{1.089420in}}%
\pgfpathlineto{\pgfqpoint{2.293039in}{1.098315in}}%
\pgfpathlineto{\pgfqpoint{2.294116in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{2.297346in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{1.094713in}}%
\pgfpathlineto{\pgfqpoint{2.300577in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{2.302730in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{1.093098in}}%
\pgfpathlineto{\pgfqpoint{2.304884in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{2.305961in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{2.307038in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{2.308114in}{1.090006in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{1.084326in}}%
\pgfpathlineto{\pgfqpoint{2.312422in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{2.313498in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{2.314575in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.316729in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{2.318883in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{2.319959in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{2.321036in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{2.323190in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.324267in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{2.326420in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{2.327497in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{2.329651in}{1.063539in}}%
\pgfpathlineto{\pgfqpoint{2.330728in}{1.070867in}}%
\pgfpathlineto{\pgfqpoint{2.331804in}{1.060137in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{1.071790in}}%
\pgfpathlineto{\pgfqpoint{2.333958in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.068897in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{2.344726in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{2.345803in}{1.072129in}}%
\pgfpathlineto{\pgfqpoint{2.346880in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.347957in}{1.068680in}}%
\pgfpathlineto{\pgfqpoint{2.350110in}{1.089372in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.099648in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{2.355494in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{2.357648in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{2.358725in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{2.359802in}{1.067836in}}%
\pgfpathlineto{\pgfqpoint{2.360878in}{1.074255in}}%
\pgfpathlineto{\pgfqpoint{2.361955in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{2.363032in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{2.365186in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{2.367339in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{2.368416in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{2.369493in}{1.078272in}}%
\pgfpathlineto{\pgfqpoint{2.370570in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{2.371647in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{2.374877in}{1.084141in}}%
\pgfpathlineto{\pgfqpoint{2.375954in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{2.378107in}{1.087192in}}%
\pgfpathlineto{\pgfqpoint{2.379184in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{2.380261in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.094146in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{2.384568in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{2.385645in}{1.094235in}}%
\pgfpathlineto{\pgfqpoint{2.386722in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{2.387799in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{2.388876in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{2.391029in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{2.393183in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{2.397490in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{2.398567in}{1.068566in}}%
\pgfpathlineto{\pgfqpoint{2.400721in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{2.402874in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{2.406105in}{1.050153in}}%
\pgfpathlineto{\pgfqpoint{2.407181in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{2.408258in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{2.409335in}{1.043413in}}%
\pgfpathlineto{\pgfqpoint{2.411489in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{2.412566in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{2.413642in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.415796in}{1.011106in}}%
\pgfpathlineto{\pgfqpoint{2.416873in}{1.021349in}}%
\pgfpathlineto{\pgfqpoint{2.417950in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{2.419026in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{2.420103in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{2.421180in}{1.013352in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{0.992763in}}%
\pgfpathlineto{\pgfqpoint{2.423334in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{2.425487in}{0.980221in}}%
\pgfpathlineto{\pgfqpoint{2.427641in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{2.430871in}{0.948266in}}%
\pgfpathlineto{\pgfqpoint{2.431948in}{0.951549in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{2.434102in}{0.935648in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{2.438409in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{2.439486in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{2.440563in}{0.915984in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{2.443793in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{0.896586in}}%
\pgfpathlineto{\pgfqpoint{2.447024in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{2.449177in}{0.884679in}}%
\pgfpathlineto{\pgfqpoint{2.450254in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{2.451331in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{0.882493in}}%
\pgfpathlineto{\pgfqpoint{2.454561in}{0.908059in}}%
\pgfpathlineto{\pgfqpoint{2.456715in}{0.896542in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{2.459945in}{0.876643in}}%
\pgfpathlineto{\pgfqpoint{2.461022in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{0.866146in}}%
\pgfpathlineto{\pgfqpoint{2.463176in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{2.464253in}{0.863586in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{2.466406in}{0.854945in}}%
\pgfpathlineto{\pgfqpoint{2.468560in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{2.469637in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{2.473944in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{2.476098in}{0.845525in}}%
\pgfpathlineto{\pgfqpoint{2.477175in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{2.478251in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{2.479328in}{0.855782in}}%
\pgfpathlineto{\pgfqpoint{2.481482in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{2.482559in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{2.486866in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{2.489019in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{2.490096in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{2.494404in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{2.495480in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{2.496557in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{2.497634in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{2.498711in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{2.499788in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{2.501941in}{0.805752in}}%
\pgfpathlineto{\pgfqpoint{2.505172in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{2.506249in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{2.509479in}{0.802913in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{2.512709in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{2.513786in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{2.515940in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.517017in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{2.519170in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{2.520247in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{2.523478in}{0.773149in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{2.526708in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{2.528862in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{2.531015in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{2.533169in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{0.778011in}}%
\pgfpathlineto{\pgfqpoint{2.535323in}{0.771311in}}%
\pgfpathlineto{\pgfqpoint{2.536399in}{0.773000in}}%
\pgfpathlineto{\pgfqpoint{2.537476in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{2.538553in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{2.539630in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{2.541783in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{2.543937in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.545014in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{2.546091in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{2.547168in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{2.552552in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{2.553628in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.554705in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{2.555782in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{2.556859in}{0.765075in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{2.561166in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{2.563320in}{0.767067in}}%
\pgfpathlineto{\pgfqpoint{2.564397in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{2.565473in}{0.775705in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.778483in}}%
\pgfpathlineto{\pgfqpoint{2.569781in}{0.777485in}}%
\pgfpathlineto{\pgfqpoint{2.570857in}{0.774857in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{2.575165in}{0.797439in}}%
\pgfpathlineto{\pgfqpoint{2.576242in}{0.797394in}}%
\pgfpathlineto{\pgfqpoint{2.577318in}{0.795076in}}%
\pgfpathlineto{\pgfqpoint{2.578395in}{0.795790in}}%
\pgfpathlineto{\pgfqpoint{2.579472in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{0.796097in}}%
\pgfpathlineto{\pgfqpoint{2.581626in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{2.587010in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.589163in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{2.590240in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{2.591317in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{2.595624in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{2.596701in}{0.914946in}}%
\pgfpathlineto{\pgfqpoint{2.597778in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{2.601008in}{0.934423in}}%
\pgfpathlineto{\pgfqpoint{2.602085in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{2.606392in}{0.942011in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{2.609623in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{2.617161in}{0.993671in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{2.622545in}{1.014161in}}%
\pgfpathlineto{\pgfqpoint{2.623621in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{2.624698in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{2.625775in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{2.626852in}{1.023582in}}%
\pgfpathlineto{\pgfqpoint{2.627929in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{2.630082in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{2.631159in}{1.048535in}}%
\pgfpathlineto{\pgfqpoint{2.632236in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{2.634390in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{2.635466in}{1.041935in}}%
\pgfpathlineto{\pgfqpoint{2.636543in}{1.048751in}}%
\pgfpathlineto{\pgfqpoint{2.637620in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{2.640851in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{2.644081in}{1.047387in}}%
\pgfpathlineto{\pgfqpoint{2.645158in}{1.043632in}}%
\pgfpathlineto{\pgfqpoint{2.647311in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{2.648388in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{2.649465in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{1.053286in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{2.653772in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{2.654849in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{2.655926in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{2.657003in}{1.057780in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{2.662387in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{2.664540in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{2.665617in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{2.668848in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{2.672078in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{2.677462in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{2.681770in}{1.043635in}}%
\pgfpathlineto{\pgfqpoint{2.682846in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{2.686077in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{2.687154in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{2.688230in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{2.693615in}{1.054788in}}%
\pgfpathlineto{\pgfqpoint{2.694691in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{2.695768in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{2.700075in}{1.073927in}}%
\pgfpathlineto{\pgfqpoint{2.701152in}{1.073382in}}%
\pgfpathlineto{\pgfqpoint{2.702229in}{1.073071in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.704383in}{1.067669in}}%
\pgfpathlineto{\pgfqpoint{2.705459in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{2.706536in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.707613in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{2.711920in}{1.079362in}}%
\pgfpathlineto{\pgfqpoint{2.714074in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{2.716228in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{2.717304in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{2.720535in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{2.723765in}{1.068463in}}%
\pgfpathlineto{\pgfqpoint{2.724842in}{1.052320in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{1.055068in}}%
\pgfpathlineto{\pgfqpoint{2.729149in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{2.730226in}{1.058754in}}%
\pgfpathlineto{\pgfqpoint{2.731303in}{1.048341in}}%
\pgfpathlineto{\pgfqpoint{2.732380in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{2.733457in}{1.050099in}}%
\pgfpathlineto{\pgfqpoint{2.735610in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{2.737764in}{1.040862in}}%
\pgfpathlineto{\pgfqpoint{2.739918in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{2.740994in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{2.743148in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{2.745302in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{2.748532in}{1.030698in}}%
\pgfpathlineto{\pgfqpoint{2.749609in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{2.750686in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.751763in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{2.752839in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{2.753916in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.754993in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{2.757147in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.759300in}{1.028036in}}%
\pgfpathlineto{\pgfqpoint{2.760377in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{2.762531in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{2.763608in}{1.037075in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.032628in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{1.040573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.505525in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874520in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478545in}{0.624289in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{0.624289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186960in}{0.624289in}}{\pgfqpoint{4.186960in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{4.186960in}{1.496997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186960in}{1.524774in}}{\pgfqpoint{4.159182in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{3.478545in}{1.524774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450767in}{1.524774in}}{\pgfqpoint{3.450767in}{1.496997in}}%
\pgfpathlineto{\pgfqpoint{3.450767in}{0.652067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450767in}{0.624289in}}{\pgfqpoint{3.478545in}{0.624289in}}%
\pgfpathlineto{\pgfqpoint{3.478545in}{0.624289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506323in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{3.645212in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{3.784101in}{1.412307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895212in,y=1.363696in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{1, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506323in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{3.645212in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{3.784101in}{1.197602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895212in,y=1.148991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{2, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506323in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{3.645212in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{3.784101in}{0.982898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895212in,y=0.934286in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{1, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506323in}{0.768193in}}%
\pgfpathlineto{\pgfqpoint{3.645212in}{0.768193in}}%
\pgfpathlineto{\pgfqpoint{3.784101in}{0.768193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895212in,y=0.719582in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{2, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874520in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971742in, y=0.495738in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874520in}{1.132980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971742in, y=1.080218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096742in,y=1.074532in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Valve position \(\displaystyle u_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505525in}{0.431603in}}{\pgfqpoint{2.368995in}{1.285857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613206in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{0.615360in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.828569in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.046086in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.261449in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.690022in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.692176in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.120748in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.122902in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.553628in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{1.132980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.505525in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874520in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505525in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{1.717460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

